High-order DLM-ALE discretizations with robust operator preconditioning for fluid-rigid-body interaction

Motivated by the design of deterministic lateral displacement (DLD) microfluidic devices, we develop a high-order numerical framework for fluid-rigid-body interaction on fitted moving meshes. Rigid-body motion is enforced by a distributed Lagrange multiplier (DLM) formulation, while the moving fluid domain is treated by an arbitrary Lagrangian-Eulerian (ALE) mapping. In space, we use isoparametric Taylor-Hood elements to achieve high-order accuracy and to represent curved boundaries and the fluid-particle interface. In time, we employ a high-order partitioned Runge-Kutta strategy in which the mesh motion is advanced explicitly and the coupled physical fields are advanced implicitly, yielding high-order accuracy for the particle trajectory. The fully coupled system is linearized into a generalized Stokes problem subject to distributed constraints of incompressibility and rigid-body motion. We establish well-posedness of this generalized Stokes formulation at both the continuous and discrete levels, providing the stability foundation for operator preconditioning that is robust with respect to key physical and discretization parameters. Numerical experiments on representative benchmarks, including a DLD case, demonstrate high-order convergence for the fluid solution and rigid-body dynamics, as well as robust iterative convergence of the proposed preconditioners.

==> figures/remesh.tex <==
\begin{tikzpicture}[
    font=\sffamily,
    >=Stealth,
    % 定义方框样式
    box/.style={rectangle, draw, minimum width=3.2cm, minimum height=2.2cm, inner sep=0pt},
    label_node/.style={scale=1.2}
]

    % --- 预设起始点 ---
    \node (start_dots) at (1, 5.5) {$\cdots$};

    % --- 第一行：第 k 层网格状态 ---
    \node[label_node] (Th_k) at (0, 5) {$\mathcal{T}_h^{k}$};
    
    % 方框 1: 初始状态，三角形较短
    \node[box] (box1) at (4, 5.5) {};
    \draw (3.3,5.8) -- (3.5,6.0) -- (3.95,5.5) -- (3.5,5.4) -- cycle; % 三角形顶点在 3.95
    \draw (3.5,6.0) -- (3.5,5.4);
    \draw (4.3,5.5) circle (0.35cm); % 圆心在 4.3，左边缘 3.95
    \node[below=0.4cm of box1] {$\mathcal{T}_h^{k}$};

    % 方框 2: time integration 后，圆右移，三角形被拉长
    \node[box] (box2) at (10, 5.5) {};
    % 圆心移到了 10.6，左边缘在 10.25
    \draw (9.1,5.7) -- (9.4,5.9) -- (10.25,5.5) -- (9.4,5.4) -- cycle; 
    \draw (9.4,5.9) -- (9.4,5.4);
    \draw (10.6,5.5) circle (0.35cm);
    \node[below=0.4cm of box2] {$\mathcal{T}_h^{k}$};

    % --- 第二行：第 k+1 层网格状态 ---
    \node[label_node] (Th_k_plus_1) at (0, 1.5) {$\mathcal{T}_h^{k+1}$};

    % 方框 3: 重网格化后，网格恢复致密（这里通过增加内部连线示意）
    \node[box] (box3) at (10, 1.5) {};
    % 圆心同 box2 在 10.6，但增加内部细节表示重采样
    \draw (9.5,1.7) -- (9.8,1.9) -- (10.25,1.5) -- (9.8,1.4) -- cycle;
    % \draw (9.4,1.9) -- (9.7,1.5) -- (9.4,1.4); % 内部新增连线
    \draw (9.8,1.9) -- (9.8,1.4);
    \draw (10.6,1.5) circle (0.35cm);
    \node[below=0.4cm of box3] {$\mathcal{T}_h^{k+1}$};

    % 方框 4: 再次演化，圆进一步右移，形状再次拉伸
    \node[box] (box4) at (16, 1.5) {};
    % 圆心移到了 16.9，左边缘 16.55
    \draw (15.4,1.7) -- (15.7,1.9) -- (16.55,1.3) -- (15.7,1.3) -- cycle;
    \draw (15.7,1.9) -- (15.7,1.3);
    \draw (16.9,1.3) circle (0.35cm);
    \node[below=0.4cm of box4] {$\mathcal{T}_h^{k+1}$};

    % --- 箭头连线 ---
    \draw[->, thick] (start_dots.east) -- (box1.west);
    \draw[->, thick] (Th_k) -- (Th_k_plus_1) node[midway, left] {remeshing};
    \draw[->, thick] (box1.east) -- (box2.west) node[midway, above] {time integration};
    \draw[->, thick] ([xshift=1.2cm]box2.south) -- ([xshift=1.2cm]box3.north) 
        node[midway, right=0.1cm, align=left] {
            if mesh quality is too low:\\
            \textbf{Remesh, Interpolation}
        };
    \draw[->, thick] (box3.east) -- (box4.west) node[midway, above] {time integration};
    \draw[->, thick] (box4.east) -- +(1, 0) node[right] {$\dots$};

    % --- 底部时间轴 ---
    \draw[->, thick] (0, -1.5) -- (18, -1.5);
    \foreach \x/\t in {4/t^{n-1}, 10/t^{n}, 16/t^{n+1}} {
        \filldraw (\x, -1.5) circle (2.5pt) node[below=0.3cm, scale=1.3] {$\t$};
    }

\end{tikzpicture}

